Conformal dimension and its attainment on self-similar Laakso-type fractal spaces

A general construction of Laakso-type fractal spaces was recently introduced by the first two authors. In this paper, we establish a simple condition characterizing when the Ahlfors regular conformal dimension of a symmetric Laakso-type fractal space is attained. The attaining metrics are constructed explicitly. This gives new examples of attainment and clarifies the possible obstructions.

==> AttainingAndNonAttaining.tex <==
\begin{tikzpicture}
    \node at (-5,1) [circle,fill,inner sep=1pt]{};
    \node at (-5,-1) [circle,fill,inner sep=1pt]{};
    \node at (-4,0) [circle,fill,inner sep=1pt]{};
    \node at (-3,-1) [circle,fill,inner sep=1pt]{};
    \node at (-3,1) [circle,fill,inner sep=1pt]{};
    \node at (-2,0) [circle,fill,inner sep=1pt]{};
    \node at (-1,1) [circle,fill,inner sep=1pt]{};
    \node at (-1,-1) [circle,fill,inner sep=1pt]{};

    \draw (-5,1) -- (-4,0) -- (-3,1) -- (-2,0) -- (-1,1);
    \draw (-5,-1) -- (-4,0) -- (-3,-1) -- (-2,0) -- (-1,-1);
    \draw[-] (-3,1) to (-3,-1);

    \node at (1,1) [circle,fill,inner sep=1pt]{};
    \node at (1,0) [circle,fill,inner sep=1pt]{};
    \node at (1,-1) [circle,fill,inner sep=1pt]{};
    \node at (2,0) [circle,fill,inner sep=1pt]{};
    \node at (4,0) [circle,fill,inner sep=1pt]{};
    \node at (5,1) [circle,fill,inner sep=1pt]{};
    \node at (5,0) [circle,fill,inner sep=1pt]{};
    \node at (5,-1) [circle,fill,inner sep=1pt]{};

    \draw (1,1) -- (2,0);
    \draw (4,0) -- (5,1);
    \draw (1,0) -- (2,0);
    \draw (1,-1) -- (2,0);
    \draw (4,0) -- (5,-1);
    \draw (4,0) -- (5,0);
    \draw[-] (2,0) to [bend left = 5em] (4,0);
    \draw[-] (2,0) to [bend right = 5em] (4,0);
    
\end{tikzpicture}

==> GluingExample.tex <==
\begin{tikzpicture}[scale=0.8]

\draw (-4.5,1)--(-3.5,0)--(-2.5,1);
\draw (-4.5,-1)--(-3.5,0)--(-2.5,-1);
\draw[->,thick] (-1.75,0)--(-0.5,0);
\draw[->,thick] (3,0)--(4.25,0);

\draw (5,1.25)--(5.5,0.5)--(6,0.25);
\draw (5,0.75)--(5.5,0.5)--(6,-.25);
\draw (5,-1.25)--(5.5,-0.5)--(6,0.25);
\draw (5,-0.75)--(5.5,-0.5)--(6,-0.25);

\draw (6,0.25)--(6.5,0.5)--(7,1.25);
\draw (6,-0.25)--(6.5,0.5)--(7,0.75);
\draw (6,0.25)--(6.5,-0.5)--(7,-1.25);
\draw (6,-0.25)--(6.5,-0.5)--(7,-0.75);



\node at (-4.5,1) [color=CB_SAFE_A,circle,fill,inner sep=1pt]{};
\node at (-3.5,0) [circle,fill,inner sep=1pt]{};
\node at (-2.5,1) [color=CB_SAFE_A,circle,fill,inner sep=1pt]{};
\node at (-2.5,-1) [color=CB_SAFE_C,circle,fill,inner sep=1pt]{};
\node at (-4.5,-1) [color=CB_SAFE_C,circle,fill,inner sep=1pt]{};

\draw (0,1.5)--(0.5,0.875)--(1,0.25);
\draw (0,1)--(0.5,0.875)--(1,0.75);

\node at (0,1.5) [circle,fill,inner sep=1pt]{};
\node at (0,1) [circle,fill,inner sep=1pt]{};
\node at (0.5,0.875) [circle,fill,inner sep=1pt]{};
\node at (1,0.25) [color=CB_SAFE_C,circle,fill,inner sep=1pt]{};
\node at (1,0.75) [color=CB_SAFE_A,circle,fill,inner sep=1pt]{};

\draw (0,-1.5)--(0.5,-0.875)--(1,-0.25);
\draw (0,-1)--(0.5,-0.875)--(1,-0.75);

\node at (0,-1) [circle,fill,inner sep=1pt]{};
\node at (0,-1.5) [circle,fill,inner sep=1pt]{};
\node at (0.5,-0.875) [circle,fill,inner sep=1pt]{};
\node at (1,-0.75) [color=CB_SAFE_C,circle,fill,inner sep=1pt]{};
\node at (1,-0.25) [color=CB_SAFE_A,circle,fill,inner sep=1pt]{};

\draw (2.5,1.5)--(2,0.875)--(1.5,0.25);
\draw (2.5,1)--(2,0.875)--(1.5,0.75);

\node at (2.5,1.5) [circle,fill,inner sep=1pt]{};
\node at (2.5,1) [circle,fill,inner sep=1pt]{};
\node at (2,0.875) [circle,fill,inner sep=1pt]{};
\node at (1.5,0.25) [color=CB_SAFE_C,circle,fill,inner sep=1pt]{};
\node at (1.5,0.75) [color=CB_SAFE_A,circle,fill,inner sep=1pt]{};

\draw (2.5,-1.5)--(2,-0.875)--(1.5,-0.25);
\draw (2.5,-1)--(2,-0.875)--(1.5,-0.75);

\node at (2.5,-1) [circle,fill,inner sep=1pt]{};
\node at (2.5,-1.5) [circle,fill,inner sep=1pt]{};
\node at (2,-0.875) [circle,fill,inner sep=1pt]{};
\node at (1.5,-0.75) [color=CB_SAFE_C,circle,fill,inner sep=1pt]{};
\node at (1.5,-0.25) [color=CB_SAFE_A,circle,fill,inner sep=1pt]{};


%\node at (2.5,0.5) [circle,fill,inner sep=1pt]{};
%\node at (2.5,-0.5) [circle,fill,inner sep=1pt]{};
%\node at (3,1.25) [circle,fill,inner sep=1pt]{};
%\node at (3,0.75) [circle,fill,inner sep=1pt]{};
%\node at (3,-0.75) [circle,fill,inner sep=1pt]{};
%\node at (3,-1.25) [circle,fill,inner sep=1pt]{};


\node at (5,1.25) [circle,fill,inner sep=1pt]{};
\node at (5.5,0.5) [circle,fill,inner sep=1pt]{};
\node at (5,0.75) [circle,fill,inner sep=1pt]{};
\node at (5.5,-0.5) [circle,fill,inner sep=1pt]{};
\node at (5,-0.75) [circle,fill,inner sep=1pt]{};
\node at (5,-1.25) [circle,fill,inner sep=1pt]{};
\node at (6,0.25) [color=CB_SAFE_A,circle,fill,inner sep=1pt]{};
\node at (6,-0.25) [color=CB_SAFE_C,circle,fill,inner sep=1pt]{};


\node at (6.5,0.5) [circle,fill,inner sep=1pt]{};
\node at (6.5,-0.5) [circle,fill,inner sep=1pt]{};
\node at (7,1.25) [circle,fill,inner sep=1pt]{};
\node at (7,0.75) [circle,fill,inner sep=1pt]{};
\node at (7,-0.75) [circle,fill,inner sep=1pt]{};
\node at (7,-1.25) [circle,fill,inner sep=1pt]{};


%\node at (-4.5,0.1) {\(I^-\)};
%\node at (-2.3,0.1) {\(I^+\)};
\node at (-4.5,1.3) {\(v^-\)};
\node at (-2.2,1.3) {\(v^+\)};
\node at (-4.5,-1.3) {\(w^-\)};
\node at (-2.2,-1.3) {\(w^+\)};
\node at (-3.5,0.3) {\(u\)};
\node at (1.25,-2) {\(G_1\times E_1\)};
\node at (-3.4,-2) {\(G_1\)};
\node at (6.1,-2) {\(G_2\)};
\end{tikzpicture}

==> LaaksoDiamondConstruction.tex <==
\begin{tikzpicture}[scale=1.3]
    \draw[-] (-1.4,0) to (-1.228427,0);
    \draw[-] (-1.228427,0) to (-1.107107,0.12132);
    \draw[-] (-1.228427,0) to (-1.107107,-0.12132);
    \draw[-] (-1.107107,0.12132) to (-0.985786,0);
    \draw[-] (-1.107107,-0.12132) to (-0.985786,0);
    \draw[-] (-0.985786,0) to (-0.814214,0);
    
    \node at (-1.4,0) [,circle,fill,inner sep=0.9pt]{};
    \node at (-1.228427,0) [,circle,fill,inner sep=0.9pt]{};
    \node at (-1.107107,0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (-1.107107,-0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (-0.985786,0) [,circle,fill,inner sep=0.9pt]{};
    \node at (-0.814214,0) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    
    


    \draw[-] (-0.614214,0.1) to (-0.492893,0.22132);
    \draw[-] (-0.492893,0.22132) to (-0.492893,0.392893);
    \draw[-] (-0.492893,0.22132) to (-0.32132,0.22132);
    \draw[-] (-0.492893,0.392893) to (-0.32132,0.392893);
    \draw[-] (-0.32132,0.22132) to (-0.3132,0.392893);
    \draw[-] (-0.32132,0.392893) to (-0.2,0.514214);
    
    \node at (-0.614214,0.1) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    \node at (-0.492893,0.22132) [,circle,fill,inner sep=0.9pt]{};
    \node at (-0.492893,0.392893) [,circle,fill,inner sep=0.9pt]{};
    \node at (-0.32132,0.22132) [,circle,fill,inner sep=0.9pt]{};
    \node at (-0.32132,0.392893) [,circle,fill,inner sep=0.9pt]{};
    \node at (-0.2,0.514214) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    
    


    \draw[-] (-0.614214,-0.1) to (-0.492893,-0.22132);
    \draw[-] (-0.492893,-0.22132) to (-0.32132,-0.22132);
    \draw[-] (-0.492893,-0.22132) to (-0.492893,-0.392893);
    \draw[-] (-0.32132,-0.22132) to (-0.32132,-0.392893);
    \draw[-] (-0.492893,-0.392893) to (-0.32132,-0.392893);
    \draw[-] (-0.32132,-0.392893) to (-0.2,-0.514214);

    
    \node at (-0.614214,-0.1) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    \node at (-0.492893,-0.22132) [,circle,fill,inner sep=0.9pt]{};
    \node at (-0.32132,-0.22132) [,circle,fill,inner sep=0.9pt]{};
    \node at (-0.492893,-0.392893) [,circle,fill,inner sep=0.9pt]{};
    \node at (-0.32132,-0.392893) [,circle,fill,inner sep=0.9pt]{};
    \node at (-0.2,-0.514214) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    



    \draw[-] (0,0.514214) to (0.12132,0.392893);
    \draw[-] (0.12132,0.392893) to (0.292893,0.392893);
    \draw[-] (0.12132,0.392893) to (0.12132,0.22132);
    \draw[-] (0.292893,0.392893) to (0.292893,0.22132);
    \draw[-] (0.12132,0.22132) to (0.292893,0.22132);
    \draw[-] (0.292893,0.22132) to (0.414214,0.1);

    
    \node at (0,0.514214) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    \node at (0.12132,0.392893) [,circle,fill,inner sep=0.9pt]{};
    \node at (0.292893,0.392893) [,circle,fill,inner sep=0.9pt]{};
    \node at (0.12132,0.22132) [,circle,fill,inner sep=0.9pt]{};
    \node at (0.292893,0.22132) [,circle,fill,inner sep=0.9pt]{};
    \node at (0.414214,0.1) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};



    \draw[-] (0,-0.514214) to (0.12132,-0.392893);
    \draw[-] (0.12132,-0.392893) to (0.12132,-0.22132);
    \draw[-] (0.12132,-0.392893) to (0.292893,-0.392893);
    \draw[-] (0.12132,-0.22132) to (0.292893,-0.22132);
    \draw[-] (0.292893,-0.392893) to (0.292893,-0.22132);
    \draw[-] (0.292893,-0.22132) to (0.414214,-0.1);
    
    \node at (0,-0.514214) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    \node at (0.12132,-0.392893) [,circle,fill,inner sep=0.9pt]{};
    \node at (0.12132,-0.22132) [,circle,fill,inner sep=0.9pt]{};
    \node at (0.292893,-0.392893) [,circle,fill,inner sep=0.9pt]{};
    \node at (0.292893,-0.22132) [,circle,fill,inner sep=0.9pt]{};
    \node at (0.414214,-0.1) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    


    \draw[-] (0.614214,0) to (0.785786,0);
    \draw[-] (0.785786,0) to (0.907107,0.12132);
    \draw[-] (0.785786,0) to (0.907107,-0.12132);
    \draw[-] (0.907107,0.12132) to (1.028427,0);
    \draw[-] (0.907107,-0.12132) to (1.028427,0);
    \draw[-] (1.028427,0) to (1.2,0);

    \node at (0.614214,0) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    \node at (0.785786,0) [,circle,fill,inner sep=0.9pt]{};
    \node at (0.907107,0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (0.907107,-0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (1.028427,0) [,circle,fill,inner sep=0.9pt]{};
    \node at (1.2,0) [,circle,fill,inner sep=0.9pt]{};
    



    \draw[->, thick] (1.6,0) to (2.1,0);



    \draw[-] (2.5,0) to (2.67157,0);
    \draw[-] (2.67157,0) to (2.79289,0.12132);
    \draw[-] (2.67157,0) to (2.79289,-0.12132);
    \draw[-] (2.79289,0.12132) to (2.91421,0);
    \draw[-] (2.79289,-0.12132) to (2.91421,0);
    \draw[-] (2.91421,0) to (3.08579,0);
    \node at (2.5,0) [,circle,fill,inner sep=0.9pt]{};
    \node at (2.67157,0) [,circle,fill,inner sep=0.9pt]{};
    \node at (2.79289,0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (2.79289,-0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (2.91421,0) [,circle,fill,inner sep=0.9pt]{};
    %\node at (3.08579,0) [,circle,fill,inner sep=0.9pt]{};

    \draw[-] (3.08579,0) to (3.20711,0.12132);
    \draw[-] (3.20711,0.12132) to (3.20711,0.292893);
    \draw[-] (3.20711,0.12132) to (3.37868,0.12132);
    \draw[-] (3.20711,0.292893) to (3.37868,0.292893);
    \draw[-] (3.37868,0.12132) to (3.37868,0.292893);
    \draw[-] (3.37868,0.292893) to (3.5,0.414214);
    %\node at (3.08579,0) [,circle,fill,inner sep=0.9pt]{};
    \node at (3.20711,0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (3.20711,0.292893) [,circle,fill,inner sep=0.9pt]{};
    \node at (3.37868,0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (3.37868,0.292893) [,circle,fill,inner sep=0.9pt]{};
    %\node at (3.5,0.414214) [,circle,fill,inner sep=0.9pt]{};

    \draw[-] (3.08579,0) to (3.20711,-0.12132);
    \draw[-] (3.20711,-0.12132) to (3.37868,-0.12132);
    \draw[-] (3.20711,-0.12132) to (3.20711,-0.292893);
    \draw[-] (3.37868,-0.12132) to (3.37868,-0.292893);
    \draw[-] (3.20711,-0.292893) to (3.37868,-0.292893);
    \draw[-] (3.37868,-0.292893) to (3.5,-0.414214);
    \node at (3.08579,0) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    \node at (3.20711,-0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (3.37868,-0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (3.20711,-0.292893) [,circle,fill,inner sep=0.9pt]{};
    \node at (3.37868,-0.292893) [,circle,fill,inner sep=0.9pt]{};
    %\node at (3.5,-0.414214) [,circle,fill,inner sep=0.9pt]{};
    

    \draw[-] (3.5,0.414214) to (3.62132,0.292893);
    \draw[-] (3.62132,0.292893) to (3.79289,0.292893);
    \draw[-] (3.62132,0.292893) to (3.62132,0.12132);
    \draw[-] (3.79289,0.292893) to (3.79289,0.12132);
    \draw[-] (3.62132,0.12132) to (3.79289,0.12132);
    \draw[-] (3.79289,0.12132) to (3.91421,0);
    \node at (3.5,0.414214) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    \node at (3.62132,0.292893) [,circle,fill,inner sep=0.9pt]{};
    \node at (3.79289,0.292893) [,circle,fill,inner sep=0.9pt]{};
    \node at (3.62132,0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (3.79289,0.12132) [,circle,fill,inner sep=0.9pt]{};
    %\node at (3.91421,0) [,circle,fill,inner sep=0.9pt]{};

    \draw[-] (3.5,-0.414214) to (3.62132,-0.292893);
    \draw[-] (3.62132,-0.292893) to (3.62132,-0.12132);
    \draw[-] (3.62132,-0.292893) to (3.79289,-0.292893);
    \draw[-] (3.62132,-0.12132) to (3.79289,-0.12132);
    \draw[-] (3.79289,-0.292893) to (3.79289,-0.12132);
    \draw[-] (3.79289,-0.12132) to (3.91421,0);
    \node at (3.5,-0.414214) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    \node at (3.62132,-0.292893) [,circle,fill,inner sep=0.9pt]{};
    \node at (3.62132,-0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (3.79289,-0.292893) [,circle,fill,inner sep=0.9pt]{};
    \node at (3.79289,-0.12132) [,circle,fill,inner sep=0.9pt]{};
    %\node at (3.91421,0) [,circle,fill,inner sep=0.9pt]{};
    

    \draw[-] (3.91421,0) to (4.08579,0);
    \draw[-] (4.08579,0) to (4.20711,0.12132);
    \draw[-] (4.08579,0) to (4.20711,-0.12132);
    \draw[-] (4.20711,0.12132) to (4.32843,0);
    \draw[-] (4.20711,-0.12132) to (4.32843,0);
    \draw[-] (4.32843,0) to (4.5,0);
    \node at (3.91421,0) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    \node at (4.08579,0) [,circle,fill,inner sep=0.9pt]{};
    \node at (4.20711,0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (4.20711,-0.12132) [,circle,fill,inner sep=0.9pt]{};
    \node at (4.32843,0) [,circle,fill,inner sep=0.9pt]{};
    \node at (4.5,0) [,circle,fill,inner sep=0.9pt]{};
    









    \draw[-] (-4.7,0) to (-4.11421,0);
    \draw[-] (-4.11421,0) to (-3.7,0.414214);
    \draw[-] (-4.11421,0) to (-3.7,-0.414214);
    \draw[-] (-3.7,0.414214) to (-3.28579,0);
    \draw[-] (-3.7,-0.414214) to (-3.28579,0);
    \draw[-] (-3.28579,0) to (-2.7,0);
    \node at (-4.7,0) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    \node at (-4.11421,0) [,circle,fill,inner sep=0.9pt]{};
    \node at (-3.7,0.414214) [,circle,fill,inner sep=0.9pt]{};
    \node at (-3.7,-0.414214) [,circle,fill,inner sep=0.9pt]{};
    \node at (-3.28579,0) [,circle,fill,inner sep=0.9pt]{};
    \node at (-2.7,0) [color=CB_SAFE_C,circle,fill,inner sep=0.9pt]{};
    
    \draw[->, thick] (-2.3,0) to (-1.8,0);

    \node at (-3.65,-1) []{\(G_1\)};

    \node at (-0.1,-1) []{\(E_1\times G_1\)};

    \node at (3.55,-1) []{\(G_2\)};
    



%    \draw[->,thick] (1.0,1.05) to (0.625,0.7);



%\node at (0.55,1.5) [,circle,fill,inner sep=0.9pt]{};

%\node at (1.13579,1.5) [,circle,fill,inner sep=0.9pt]{};

%\node at (1.55,1.91421) [,circle,fill,inner sep=0.9pt]{};

%\node at (1.55,1.08579) [,circle,fill,inner sep=0.9pt]{};

%\node at (1.96421,1.5) [,circle,fill,inner sep=0.9pt]{};

%\node at (2.55,1.5) [,circle,fill,inner sep=0.9pt]{};

%\draw[-] (0.55,1.5) to (1.13579,1.5);

%\draw[-] (1.13579,1.5) to (1.55,1.91421);

%\draw[-] (1.13579,1.5) to (1.55,1.08579);

%\draw[-] (1.55,1.91421) to (1.96421,1.5);

%\draw[-] (1.55,1.08579) to (1.96421,1.5);

%\draw[-] (1.96421,1.5) to (2.55,1.5);


\end{tikzpicture}
